Efficient and Expressive Boundary Conditions in Quantum Lattice Boltzmann Methods

Quantum Lattice Boltzmann Methods (QLBM) have emerged as a promising candidate for quantum realizations of computational fluid dynamics solvers. However, despite intensive research into the QLBM in recent years, methods for imposing boundary conditions remain limited both in terms of efficiency and expressivity. In this work, we introduce a new method for imposing simple boundary conditions on QLBM that overcomes several limitations of current approaches. Our method forgoes the partitioning of the solid domain into segments and instead applies a single, coherent operation on the entire boundary. We show that our method requires fewer resources both asymptotically and practically for bounce-back and specular reflection boundary conditions.

==> circuits/circ-bp-bb-refl-perm.tex <==
\centering
\scalebox{0.8}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
		& & & \mbox{$\ket{1}_\mathrm{V}\leftrightarrow\ket{3}_\mathrm{V}$} & & & & \mbox{$\ket{2}_\mathrm{V}\leftrightarrow\ket{4}_\mathrm{V}$} & & & & \mbox{$\ket{5}_\mathrm{V}\leftrightarrow\ket{7}_\mathrm{V}$}& & & & & \mbox{$\ket{6}_\mathrm{V}\leftrightarrow\ket{8}_\mathrm{V}$}\\
	 	\nghost{{v}_{0}  } & \lstick{{v}_{0}  } & \qw & \ctrl{1} & \qw \barrier[0em]{3} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} \barrier[0em]{3} & \qw & \qw & \ctrl{1} & \qw \barrier[0em]{3} & \qw & \gate{\mathrm{X}} & \qw & \ctrl{1} & \qw & \gate{\mathrm{X}} & \qw & \qw\\
	 	\nghost{{v}_{1}  } & \lstick{{v}_{1}  } & \qw & \targ & \qw & \qw & \targ & \ctrl{1} & \targ & \qw & \qw & \targ & \qw & \qw & \qw & \targ & \ctrl{1} & \targ & \qw & \qw & \qw\\
	 	\nghost{{v}_{2}  } & \lstick{{v}_{2}  } & \gate{\mathrm{X}} & \ctrl{-1} & \gate{\mathrm{X}} & \qw & \ctrl{-1} & \targ & \ctrl{-1} & \qw & \qw & \ctrl{-1} & \qw & \qw & \targ & \qw & \ctrl{1} & \qw & \targ & \qw & \qw\\
	 	\nghost{{v}_{3}  } & \lstick{{v}_{3}  } & \gate{\mathrm{X}} & \ctrl{-1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{-1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{-1} & \gate{\mathrm{X}} & \qw & \ctrl{-1} & \ctrl{-2} & \targ & \ctrl{-2} & \ctrl{-1} & \qw & \qw\\
\\ }}

==> circuits/circ-bp-sr-check.tex <==
\centering
\scalebox{0.8}{
\Qcircuit @C=1.0em @R=0.2em @!R {
 &  &  & \mbox{$x$-check} &  &  &  &  & \mbox{$y$-check} &  &  & \\
\nghost{{x} :  } & \lstick{{x}} & \gate{\mathrm{U_S}({\sigma\boldsymbol{\Delta}(v), x})} & \multigate{1}{\mathrm{U}_{\bar{\Omega}}} & \gate{\mathrm{U_S}(-\sigma{\boldsymbol{\Delta}(v), x})} \barrier[0.5em]{5} & \qw & \qw & \qw & \multigate{1}{\mathrm{U}_{\bar{\Omega}}} & \qw & \qw & \qw\\
\nghost{{y} :  } & \lstick{{y}} & \qw & \ghost{\mathrm{U}_{\bar{\Omega}}} & \qw & \qw & \qw & \gate{\mathrm{U_S}(\sigma{\boldsymbol{\Delta}(v), y})} & \ghost{\mathrm{U}_{\bar{\Omega}}} &  \gate{\mathrm{U_S}({-\sigma\boldsymbol{\Delta}(v), y})} & \qw & \qw\\
\nghost{{v} :  } & \lstick{{v}} & \ctrl{-2} & \qw & \ctrl{-2} & \qw & \qw & \ctrl{-1} & \qw & \ctrl{-1} & \qw & \qw\\
\nghost{{a_o} :  } & \lstick{{a_o}} & \ctrl{-2} & \ctrl{-2}  \qwx[1] & \ctrl{-2} & \qw & \qw & \ctrl{-1} & \ctrl{-2} \qwx[2] & \ctrl{-2} & \qw & \qw\\
\nghost{{a_x} :  } & \lstick{{a_x}} & \qw & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
\nghost{{a_y} :  } & \lstick{{a_y}} & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \qw & \qw & \qw\\
\\ }}


==> circuits/circ-bp-sr-refl-total.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{a}_{\mathrm{O}}  } & \lstick{{a}_{\mathrm{O}}  } & \ctrl{1} & \ctrl{2} & \qw & \ctrl{1} & \ctrl{1} & \qw & \qw\\
	 	\nghost{{a}_{\mathrm{SR},x}  } & \lstick{{a}_{\mathrm{SR},x}  } & \ctrl{2} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw\\
	 	\nghost{{a}_{\mathrm{SR},y}  } & \lstick{{a}_{\mathrm{SR},y}  } & \qw & \ctrl{1} & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{X}} & \qw\\
	 	\nghost{{v}_{0}  } & \lstick{{v}_{0}  } & \multigate{3}{\mathrm{U_{P_x}}} & \multigate{3}{\mathrm{U_{P_y}}} & \qw & \multigate{3}{\mathrm{U_{P_x}}} & \multigate{3}{\mathrm{U_{P_y}}} & \qw & \qw\\
	 	\nghost{{v}_{1}  } & \lstick{{v}_{1}  } & \ghost{\mathrm{U_{P_x}}} & \ghost{\mathrm{U_{P_y}}} & \qw & \ghost{\mathrm{U_{P_x}}} & \ghost{\mathrm{U_{P_y}}} & \qw & \qw\\
	 	\nghost{{v}_{2}  } & \lstick{{v}_{2}  } & \ghost{\mathrm{U_{P_x}}} & \ghost{\mathrm{U_{P_y}}} & \qw & \ghost{\mathrm{U_{P_x}}} & \ghost{\mathrm{U_{P_y}}} & \qw & \qw\\
	 	\nghost{{v}_{3}  } & \lstick{{v}_{3}  } & \ghost{\mathrm{U_{P_x}}} & \ghost{\mathrm{U_{P_y}}} & \qw & \ghost{\mathrm{U_{P_x}}} & \ghost{\mathrm{U_{P_y}}} & \qw & \qw \gategroup{3}{3}{8}{8}{1em}{--}\\
		& & & & \mbox{$\mathrm{U_P}$} & & & & \\
\\ }}


==> circuits/circ-bp-sr-refl-x.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
		&  &  & \mbox{$\ket{1}_\mathrm{V} \leftrightarrow \ket{3}_\mathrm{V}$} &  &  &  & \mbox{$\ket{5}_\mathrm{V} \leftrightarrow \ket{6}_\mathrm{V}$} &  &  & & & & \mbox{$\ket{7}_\mathrm{V} \leftrightarrow \ket{8}_\mathrm{V}$}\\
	 	\nghost{{v}_{0}  } & \lstick{{v}_{0}  } & \qw & \ctrl{1} & \qw \barrier[0em]{3} & \qw & \ctrl{1} & \targ & \ctrl{1} \barrier[0em]{3} & \qw & \qw & \qw & \targ & \ctrl{1} & \targ & \qw & \qw & \qw & \qw\\
	 	\nghost{{v}_{1}  } & \lstick{{v}_{1}  } & \qw & \targ & \qw & \qw & \targ & \ctrl{-1} & \targ & \qw & \qw & \targ & \qw & \ctrl{1} & \qw & \targ & \qw & \qw & \qw\\
	 	\nghost{{v}_{2}  } & \lstick{{v}_{2}  } & \gate{\mathrm{X}} & \ctrl{-1} & \gate{\mathrm{X}} & \qw & \qw & \ctrl{-1} & \qw & \qw & \targ & \qw & \qw & \ctrl{1} & \qw & \qw & \targ & \qw & \qw\\
	 	\nghost{{v}_{3}  } & \lstick{{v}_{3}  } & \gate{\mathrm{X}} & \ctrl{-1} & \gate{\mathrm{X}} & \qw & \gate{\mathrm{X}} & \ctrl{-1} & \gate{\mathrm{X}} & \qw & \ctrl{-1} & \ctrl{-2} & \ctrl{-3} & \targ & \ctrl{-3} & \ctrl{-2} & \ctrl{-1} & \qw & \qw\\
\\ }}

==> circuits/circ-bp-sr-refl-y.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
		&  &  & \mbox{$\ket{2}_\mathrm{V} \leftrightarrow \ket{4}_\mathrm{V}$} &  &  &  & & \mbox{$\ket{5}_\mathrm{V} \leftrightarrow \ket{8}_\mathrm{V}$} &  &  & & & \mbox{$\ket{6}_\mathrm{V} \leftrightarrow \ket{7}_\mathrm{V}$}\\
	 	\nghost{{v}_{0}  } & \lstick{{v}_{0}  } & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} \barrier[0em]{3} & \qw & \qw & \targ & \ctrl{1} & \targ & \qw \barrier[0em]{3} & \qw & \qw & \targ & \qw & \qw & \qw\\
	 	\nghost{{v}_{1}  } & \lstick{{v}_{1}  } & \targ & \ctrl{1} & \targ & \qw & \gate{\mathrm{X}} & \qw & \ctrl{1} & \qw & \gate{\mathrm{X}} & \qw & \qw & \ctrl{-1} & \qw & \qw & \qw\\
	 	\nghost{{v}_{2}  } & \lstick{{v}_{2}  } & \ctrl{-1} & \targ & \ctrl{-1} & \qw & \targ & \qw & \ctrl{1} & \qw & \targ & \qw & \qw & \ctrl{-1} & \qw & \qw & \qw\\
	 	\nghost{{v}_{3}  } & \lstick{{v}_{3}  } & \gate{\mathrm{X}} & \ctrl{-1} & \gate{\mathrm{X}} & \qw & \ctrl{-1} & \ctrl{-3} & \targ & \ctrl{-3} & \ctrl{-1} & \qw & \gate{\mathrm{X}} & \ctrl{-1} & \gate{\mathrm{X}} & \qw & \qw\\
\\ }}

==> diagrams/diag-bp-bcs-bb.tex <==
\newcommand{\diagBpBcsGrid}{%
    \draw[
      help lines,
      line width=0.4pt,
      color=gray!30,
      dashed
    ] (-12, 0) grid[step={($(4, 4) - (0, 0)$)}] (12, 12);

    % Shade the geometry
    \fill[gray!18] (-8, 0) rectangle (8,8);

    \foreach [count=\ix from 0] \x in {-10,-6,-2,2,6,10} {
        \foreach [count=\iy from 0] \y in {2,6,10} {
            \dtwoqeight{(\x,\y)}{0.1cm}{2}{0}{1}{white}
        }
    }

    \foreach [count=\ix from 0] \x in {-6,-2,2,6} {
        \foreach [count=\iy from 0] \y in {2,6} {
            \dtwoqeight{(\x,\y)}{0.1cm}{2}{0}{1}{gray}
        }
    }



    % Highlight the obstacle
    \draw[black, ultra thick, rounded corners=6pt] (-8, 0) rectangle (8, 8);
}

% Identical per-grid title text and per-arrow caption text
\newcommand{\diagBpBcsArrowCaptionI}{$\mathrm{U}_{\Omega}\mathrm{U}_{\mathrm{S}}$ --- Steps \ref{alg:bp-2-bb:step1} and \ref{alg:bp-2-bb:step2}}
\newcommand{\diagBpBcsArrowCaptionII}{$\mathrm{C^1U}_{\mathrm{P}}$ --- Step \ref{alg:bp-2-bb:step3}}
\newcommand{\diagBpBcsArrowCaptionIII}{$\mathrm{C^1U}_{\mathrm{S}}$ --- Step \ref{alg:bp-2-bb:step4}}
\newcommand{\diagBpBcsArrowCaptionIV}{$\mathrm{U}_{\Omega}\mathrm{U}^\dagger_{\mathrm{S}}$ --- Steps \ref{alg:bp-2-bb:step5} and \ref{alg:bp-2-bb:step6}}
\newcommand{\diagBpBcsArrowCaptionV}{$\mathrm{U}_\mathrm{S}$ --- Step \ref{alg:bp-2-bb:step7}}

\centering
\begin{tikzpicture}[scale=0.1625]
    % \tikzset{diagBpBcsArrow/.style={->, thick, shorten <=6pt, shorten >=6pt}}
    % --- Row 1 (left to right) ---
    % Grid 1
    \begin{scope}[shift={(0,0)}, local bounding box=grid1]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-10,10)}{0.1cm}{2}{0}{1}{red!40}{black}{black}{black}{black}{black}{black}{black}{red}
        \dtwoqeightcolor{(-10,6)}{0.1cm}{2}{0}{1}{violet!40}{black}{black}{black}{black}{black}{black}{black}{violet}
        \dtwoqeightcolor{(-6,10)}{0.1cm}{2}{0}{1}{teal!40}{black}{black}{black}{black}{black}{black}{black}{teal}
        \dtwoqeightcolor{(2,10)}{0.1cm}{2}{0}{1}{blue!40}{blue}{black}{black}{black}{black}{black}{black}{black}
    \end{scope}
    \node[anchor=south, yshift=4pt,
          fill=gray!6, draw=black, rounded corners=3pt, inner sep=5pt] at (grid1.north)
    {\scalebox{0.46}{$\color{red}{\ket{0}\ket{2}\ket{8}\ket{1}} \color{black}{+} \color{violet}{\ket{0}\ket{1}\ket{8}\ket{1}} \color{black}{+} \color{teal}{\ket{1}\ket{2}\ket{8}\ket{1}} \color{black}{+} \color{blue}{\ket{3}\ket{2}\ket{1}\ket{0}}$}};
    % % Grid 2
    \begin{scope}[shift={(27.5,0)}, local bounding box=grid2]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-6,6)}{0.1cm}{2}{0}{1}{red}{black}{black}{black}{black}{black}{black}{black}{red}
        \dtwoqeightcolor{(-6,2)}{0.1cm}{2}{0}{1}{violet}{black}{black}{black}{black}{black}{black}{black}{violet}
        \dtwoqeightcolor{(-2,6)}{0.1cm}{2}{0}{1}{teal}{black}{black}{black}{black}{black}{black}{black}{teal}
        \dtwoqeightcolor{(6,10)}{0.1cm}{2}{0}{1}{blue!40}{blue}{black}{black}{black}{black}{black}{black}{black}
    \end{scope}
    \node[anchor=south, yshift=4pt,
          fill=gray!6, draw=black, rounded corners=3pt, inner sep=5pt] at (grid2.north)
    {\scalebox{0.46}{$\color{red}{\ket{0}\ket{2}\ket{8}\ket{1}} \color{black}{+} \color{violet}{\ket{0}\ket{1}\ket{8}\ket{1}} \color{black}{+} \color{teal}{\ket{2}\ket{1}\ket{8}\ket{1}} \color{black}{+} \color{blue}{\ket{3}\ket{2}\ket{1}\ket{0}}$}};


    % Grid 3
    \begin{scope}[shift={(55,0)}, local bounding box=grid3]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-6,6)}{0.1cm}{2}{0}{1}{red}{black}{black}{black}{black}{black}{red}{black}{black}
        \dtwoqeightcolor{(-6,2)}{0.1cm}{2}{0}{1}{violet}{black}{black}{black}{black}{black}{violet}{black}{black}
        \dtwoqeightcolor{(-2,6)}{0.1cm}{2}{0}{1}{teal}{black}{black}{black}{black}{black}{teal}{black}{black}
        \dtwoqeightcolor{(6,10)}{0.1cm}{2}{0}{1}{blue!40}{blue}{black}{black}{black}{black}{black}{black}{black}
    \end{scope}
    \node[anchor=south, yshift=4pt,
          fill=gray!8, draw=black, rounded corners=3pt, inner sep=5pt] at (grid3.north)
    {\scalebox{0.46}{$\color{red}{\ket{1}\ket{1}\ket{6}\ket{1}} \color{black}{+} \color{violet}{\ket{1}\ket{0}\ket{6}\ket{1}} \color{black}{+} \color{teal}{\ket{2}\ket{1}\ket{6}\ket{1}} \color{black}{+} \color{blue}{\ket{4}\ket{2}\ket{1}\ket{0}}$}};

    % Grid 4
    \begin{scope}[shift={(55,-30)}, local bounding box=grid4]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-10,10)}{0.1cm}{2}{0}{1}{red}{black}{black}{black}{black}{black}{red}{black}{black}
        \dtwoqeightcolor{(-10,6)}{0.1cm}{2}{0}{1}{violet}{black}{black}{black}{black}{black}{violet}{black}{black}
        \dtwoqeightcolor{(-6,10)}{0.1cm}{2}{0}{1}{teal}{black}{black}{black}{black}{black}{teal}{black}{black}
        \dtwoqeightcolor{(6,10)}{0.1cm}{2}{0}{1}{blue!40}{blue}{black}{black}{black}{black}{black}{black}{black}
    \end{scope}
    \node[anchor=north, yshift=-4pt,
          fill=gray!8, draw=black, rounded corners=3pt, inner sep=5pt] at (grid4.south)
    {\scalebox{0.46}{$\color{red}{\ket{0}\ket{2}\ket{6}\ket{1}} \color{black}{+} \color{violet}{\ket{0}\ket{1}\ket{6}\ket{1}} \color{black}{+} \color{teal}{\ket{1}\ket{2}\ket{6}\ket{1}} \color{black}{+} \color{blue}{\ket{4}\ket{2}\ket{1}\ket{0}}$}};


    % Grid 5
    \begin{scope}[shift={(27.5,-30)}, local bounding box=grid5]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-6,6)}{0.1cm}{2}{0}{1}{red!40}{black}{black}{black}{black}{black}{red}{black}{black}
        \dtwoqeightcolor{(-6,2)}{0.1cm}{2}{0}{1}{violet!40}{black}{black}{black}{black}{black}{violet}{black}{black}
        \dtwoqeightcolor{(-2,6)}{0.1cm}{2}{0}{1}{teal!40}{black}{black}{black}{black}{black}{teal}{black}{black}
        \dtwoqeightcolor{(2,10)}{0.1cm}{2}{0}{1}{blue!40}{blue}{black}{black}{black}{black}{black}{black}{black}
    \end{scope}
    \node[anchor=north, yshift=-4pt,
          fill=gray!8, draw=black, rounded corners=3pt, inner sep=5pt] at (grid5.south)
    {\scalebox{0.46}{$\color{red}{\ket{1}\ket{1}\ket{6}\ket{0}} \color{black}{+} \color{violet}{\ket{1}\ket{0}\ket{6}\ket{0}} \color{black}{+} \color{teal}{\ket{2}\ket{1}\ket{6}\ket{0}} \color{black}{+} \color{blue}{\ket{3}\ket{2}\ket{1}\ket{0}}$}};


    % Grid 6
    \begin{scope}[shift={(0,-30)}, local bounding box=grid6]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-10,10)}{0.1cm}{2}{0}{1}{red!40}{black}{black}{black}{black}{black}{red}{black}{black}
        \dtwoqeightcolor{(-10,6)}{0.1cm}{2}{0}{1}{violet!40}{black}{black}{black}{black}{black}{violet}{black}{black}
        \dtwoqeightcolor{(-6,10)}{0.1cm}{2}{0}{1}{teal!40}{black}{black}{black}{black}{black}{teal}{black}{black}
        \dtwoqeightcolor{(6,10)}{0.1cm}{2}{0}{1}{blue!40}{blue}{black}{black}{black}{black}{black}{black}{black}
    \end{scope}
    \node[anchor=north, yshift=-4pt,
          fill=gray!8, draw=black, rounded corners=3pt, inner sep=5pt] at (grid6.south)
    {\scalebox{0.46}{$\color{red}{\ket{0}\ket{2}\ket{6}\ket{0}} \color{black}{+} \color{violet}{\ket{0}\ket{1}\ket{6}\ket{0}} \color{black}{+} \color{teal}{\ket{1}\ket{2}\ket{6}\ket{0}} \color{black}{+} \color{blue}{\ket{4}\ket{2}\ket{1}\ket{0}}$}};


    % --- Connecting arrows ---
    \tikzset{connArrow/.style={-{Stealth[length=5pt, width=3.5pt]},shorten <=4pt, shorten >=4pt, semithick, black!80}}

    % Top row: arrows connecting at the bottom of grids
    \draw[connArrow] (0, -1) to[bend right=20]
        node[midway, below, font=\scriptsize] {\diagBpBcsArrowCaptionI} (27.5, -1);
    \draw[connArrow] (27.5, -1) to[bend right=20]
        node[midway, below, font=\scriptsize] {\diagBpBcsArrowCaptionII} (55, -1);

    % Transition: Grid 3 → Grid 4 (straight down)
    \draw[connArrow, thick]
        (55, -1) -- node[midway, below=3pt, font=\scriptsize, rotate=90] {\diagBpBcsArrowCaptionIII} (grid4.north);

    % Bottom row: arrows connecting at the top of grids (right to left)
    \draw[connArrow] (grid4.north) to[bend right=20]
        node[midway, above, font=\scriptsize] {\diagBpBcsArrowCaptionIV} (grid5.north);
    \draw[connArrow] (grid5.north) to[bend right=20]
        node[midway, above, font=\scriptsize] {\diagBpBcsArrowCaptionV} (grid6.north);

\end{tikzpicture}


==> diagrams/diag-bp-bcs-sr.tex <==
\newcommand{\diagBpBcsGrid}{%
    \draw[
      help lines,
      line width=0.4pt,
      color=gray!30,
      dashed
    ] (-8, -8) grid[step={($(4, 4) - (0, 0)$)}] (8, 8);

    % Background lattice points.
    \foreach \x in {-6,-2,2,6} {
        \foreach \y in {-6,-2,2,6} {
            \dtwoqeight{(\x,\y)}{0.1cm}{2}{0}{1}{white}
        }
    }

    % T-shaped geometry: a full top bar and a two-point-wide stem.
    \fill[gray!18] (-8,4) rectangle (8,8);
    \fill[gray!18] (-4,-4) rectangle (4,4);

    \foreach \x/\y in {
        -6/6,-2/6,2/6,6/6,
        -2/2,2/2,
        -2/-2,2/-2
    } {
        \dtwoqeight{(\x,\y)}{0.1cm}{2}{0}{1}{gray}
    }

    \draw[black, ultra thick, rounded corners=2pt]
        (-8,4) -- (-8,8) -- (8,8) -- (8,4) -- (4,4) -- (4,-4) -- (-4,-4) -- (-4,4) -- cycle;
}

\newcommand{\diagBpBcsArrowCaptionI}{$\mathrm{U}_{\Omega}\mathrm{U}_{\mathrm{S}}$ --- Steps \ref{alg:bp-2-sr:step1} and \ref{alg:bp-2-sr:step2}}
\newcommand{\diagBpBcsArrowCaptionII}{\Cref{alg:bp-2-flag-crossing}, $\sigma=-1$}
\newcommand{\diagBpBcsArrowCaptionIII}{$\mathrm{C^1U}_{\mathrm{P_{SR}}}$ --- Step \ref{alg:bp-2-sr:step4}}
\newcommand{\diagBpBcsArrowCaptionIV}{$\underset{k\in\{0,1\}^d}{\prod}\mathrm{C}^{4}\mathrm{U}_{\mathrm{S},\mathrm{k}}$ --- Step \ref{alg:bp-2-sr:step5}}
\newcommand{\diagBpBcsArrowCaptionV}{$\mathrm{U}_\mathrm{S}^\dagger$ --- Step \ref{alg:bp-2-sr:step6}}
\newcommand{\diagBpBcsArrowCaptionVI}{\Cref{alg:bp-2-flag-crossing}, $\sigma=+1$}
\newcommand{\diagBpBcsArrowCaptionVII}{$\mathrm{U}_\mathrm{S}\mathrm{U}_\Omega$ --- Steps \ref{alg:bp-2-sr:step8} and \ref{alg:bp-2-sr:step9}}

\centering
\begin{tikzpicture}[scale=0.1575]
    % \tikzset{diagBpBcsArrow/.style={->, thick, shorten <=6pt, shorten >=6pt}}
    % --- Row 1 (left to right) ---
    % Grid 1
    \begin{scope}[shift={(0,0)}, local bounding box=grid1]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-6,-6)}{0.1cm}{2}{0}{1}{red!40}{black}{black}{black}{black}{red}{black}{black}{black}
        \dtwoqeightcolor{(-6,-2)}{0.1cm}{2}{0}{1}{violet!40}{black}{black}{black}{black}{violet}{black}{black}{black}
        \dtwoqeightcolor{(-6,2)}{0.1cm}{2}{0}{1}{teal!40}{black}{black}{black}{black}{teal}{black}{black}{black}
        \dtwoqeightcolor{(-2,-6)}{0.1cm}{2}{0}{1}{magenta!40}{black}{black}{black}{black}{magenta}{black}{black}{black}
    \end{scope}
    \node[anchor=south, yshift=4pt,
          fill=gray!6, draw=black, rounded corners=3pt, inner sep=5pt] at (grid1.north)
    {\scalebox{0.5}{$\begin{aligned}
        & \color{red}{\ket{00}\ket{5}\ket{000}} + \color{violet}{\ket{01}\ket{5}\ket{000}}\\
        &\color{teal}{\ket{02}\ket{5}\ket{000}} + \color{magenta}{\ket{10}\ket{5}\ket{000}}\\
    \end{aligned}$}};

    % Grid 2
    \begin{scope}[shift={(20,0)}, local bounding box=grid2]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-2,-2)}{0.1cm}{2}{0}{1}{red}{black}{black}{black}{black}{red}{black}{black}{black}
        \dtwoqeightcolor{(-2,2)}{0.1cm}{2}{0}{1}{violet}{black}{black}{black}{black}{violet}{black}{black}{black}
        \dtwoqeightcolor{(-2,6)}{0.1cm}{2}{0}{1}{teal}{black}{black}{black}{black}{teal}{black}{black}{black}
        \dtwoqeightcolor{(2,-2)}{0.1cm}{2}{0}{1}{magenta}{black}{black}{black}{black}{magenta}{black}{black}{black}
    \end{scope}
    \node[anchor=south, yshift=4pt,
          fill=gray!6, draw=black, rounded corners=3pt, inner sep=5pt] at (grid2.north)
    {\scalebox{0.5}{$\begin{aligned}
        & \color{red}{\ket{11}\ket{5}\ket{100}} + \color{violet}{\ket{12}\ket{5}\ket{100}}\\
        &\color{teal}{\ket{13}\ket{5}\ket{100}} + \color{magenta}{\ket{21}\ket{5}\ket{100}}\\
    \end{aligned}$}};
    % Grid 3
    \begin{scope}[shift={(40,0)}, local bounding box=grid3]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-2,-2)}{0.1cm}{2}{0}{1}{red}{black}{black}{black}{black}{red}{black}{black}{black}
        \dtwoqeightcolor{(-2,2)}{0.1cm}{2}{0}{1}{violet}{black}{black}{black}{black}{violet}{black}{black}{black}
        \dtwoqeightcolor{(-2,6)}{0.1cm}{2}{0}{1}{teal}{black}{black}{black}{black}{teal}{black}{black}{black}
        \dtwoqeightcolor{(2,-2)}{0.1cm}{2}{0}{1}{magenta}{black}{black}{black}{black}{magenta}{black}{black}{black}
        \node[red, font=\tiny, anchor=center] at (-2,-6) {?};
        \node[red, font=\tiny, anchor=center] at (-6,-2) {?};
        \node[red, font=\tiny, anchor=center] at (-6,-6) {?};
    \end{scope}
    \node[anchor=south, yshift=4pt,
          fill=gray!8, draw=black, rounded corners=3pt, inner sep=5pt] at (grid3.north)
    {\scalebox{0.5}{$\begin{aligned}
        & \color{red}{\ket{11}\ket{5}\ket{111}} + \color{violet}{\ket{12}\ket{5}\ket{110}}\\
        &\color{teal}{\ket{13}\ket{5}\ket{100}} + \color{magenta}{\ket{21}\ket{5}\ket{101}}\\
    \end{aligned}$}};

    % Grid 4
    \begin{scope}[shift={(60,0)}, local bounding box=grid4]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-2,-2)}{0.1cm}{2}{0}{1}{red}{black}{black}{black}{black}{black}{black}{red}{black}
        \dtwoqeightcolor{(-2,2)}{0.1cm}{2}{0}{1}{violet}{black}{black}{black}{black}{black}{violet}{black}{black}
        \dtwoqeightcolor{(-2,6)}{0.1cm}{2}{0}{1}{teal}{black}{black}{black}{black}{black}{black}{teal}{black}
        \dtwoqeightcolor{(2,-2)}{0.1cm}{2}{0}{1}{magenta}{black}{black}{black}{black}{black}{black}{black}{magenta}
    \end{scope}
    \node[anchor=south, yshift=4pt,
          fill=gray!8, draw=black, rounded corners=3pt, inner sep=5pt] at (grid4.north)
    {\scalebox{0.5}{$\begin{aligned}
        & \color{red}{\ket{11}\ket{7}\ket{111}} + \color{violet}{\ket{12}\ket{6}\ket{110}}\\
        &\color{teal}{\ket{13}\ket{7}\ket{100}} + \color{magenta}{\ket{21}\ket{8}\ket{101}}\\
    \end{aligned}$}};

    % Grid 5
    \begin{scope}[shift={(60,-40)}, local bounding box=grid5]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-6,-6)}{0.1cm}{2}{0}{1}{red}{black}{black}{black}{black}{black}{black}{red}{black}
        \dtwoqeightcolor{(-6,2)}{0.1cm}{2}{0}{1}{violet}{black}{black}{black}{black}{black}{violet}{black}{black}
        \dtwoqeightcolor{(-6,2)}{0.1cm}{2}{0}{1}{teal!50!violet}{black}{black}{black}{black}{black}{violet}{teal}{black}
        \dtwoqeightcolor{(2,-6)}{0.1cm}{2}{0}{1}{magenta}{black}{black}{black}{black}{black}{black}{black}{magenta}
    \end{scope}
    \node[anchor=north, yshift=-4pt,
          fill=gray!8, draw=black, rounded corners=3pt, inner sep=5pt] at (grid5.south)
    {\scalebox{0.5}{$\begin{aligned}
        & \color{red}{\ket{00}\ket{7}\ket{111}} + \color{violet}{\ket{02}\ket{6}\ket{110}}\\
        &\color{teal}{\ket{02}\ket{7}\ket{100}} + \color{magenta}{\ket{20}\ket{8}\ket{101}}\\
    \end{aligned}$}};

    % Grid 6
    \begin{scope}[shift={(40,-40)}, local bounding box=grid6]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-2,6)}{0.1cm}{2}{0}{1}{teal}{black}{black}{black}{black}{black}{black}{teal}{black}
        \dtwoqeightcolor{(-2,-2)}{0.1cm}{2}{0}{1}{magenta!50!violet!50!red}{black}{black}{black}{black}{black}{violet}{red}{magenta}
    \end{scope}
    \node[anchor=north, yshift=-4pt,
          fill=gray!8, draw=black, rounded corners=3pt, inner sep=5pt] at (grid6.south)
    {\scalebox{0.5}{$\begin{aligned}
        & \color{red}{\ket{11}\ket{7}\ket{111}} + \color{violet}{\ket{11}\ket{6}\ket{110}}\\
        &\color{teal}{\ket{13}\ket{7}\ket{100}} + \color{magenta}{\ket{11}\ket{8}\ket{101}}\\
    \end{aligned}$}};

    % Grid 7
    \begin{scope}[shift={(20,-40)}, local bounding box=grid7]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-2,6)}{0.1cm}{2}{0}{1}{teal}{black}{black}{black}{black}{black}{black}{teal}{black}
        \dtwoqeightcolor{(-2,-2)}{0.1cm}{2}{0}{1}{magenta!50!violet!50!red}{black}{black}{black}{black}{black}{violet}{red}{magenta}
        \node[red!50!violet, font=\tiny, anchor=center] at (-2,-6) {?};
        \node[red!50!magenta, font=\tiny, anchor=center] at (-6,-2) {?};
        \node[magenta, font=\tiny, anchor=center] at (2,-2) {?};
        \node[violet!50!teal, font=\tiny, anchor=center] at (-2,2) {?};
        \node[teal, font=\tiny, anchor=center] at (-6,6) {?};
        \node[red, font=\tiny, anchor=center] at (-6,-6) {?};
        \node[magenta, font=\tiny, anchor=center] at (2,-6) {?};
        \node[teal!50!violet, font=\tiny, anchor=center] at (-6,2) {?};
    \end{scope}
    \node[anchor=north, yshift=-4pt,
          fill=gray!8, draw=black, rounded corners=3pt, inner sep=5pt] at (grid7.south)
    {\scalebox{0.5}{$\begin{aligned}
        & \color{red}{\ket{11}\ket{7}\ket{100}} + \color{violet}{\ket{11}\ket{6}\ket{100}}\\
        &\color{teal}{\ket{13}\ket{7}\ket{100}} + \color{magenta}{\ket{11}\ket{8}\ket{100}}\\
    \end{aligned}$}};

    % Grid 8
    \begin{scope}[shift={(0,-40)}, local bounding box=grid8]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-6,-6)}{0.1cm}{2}{0}{1}{red!40}{black}{black}{black}{black}{black}{black}{red}{black}
        \dtwoqeightcolor{(-6,2)}{0.1cm}{2}{0}{1}{violet!40}{black}{black}{black}{black}{black}{violet}{black}{black}
        \dtwoqeightcolor{(-6,2)}{0.1cm}{2}{0}{1}{teal!40!violet!40}{black}{black}{black}{black}{black}{violet}{teal}{black}
        \dtwoqeightcolor{(2,-6)}{0.1cm}{2}{0}{1}{magenta!40}{black}{black}{black}{black}{black}{black}{black}{magenta}
    \end{scope}
    \node[anchor=north, yshift=-4pt,
          fill=gray!8, draw=black, rounded corners=3pt, inner sep=5pt] at (grid8.south)
    {\scalebox{0.5}{$\begin{aligned}
        & \color{red}{\ket{00}\ket{7}\ket{000}} + \color{violet}{\ket{02}\ket{6}\ket{000}}\\
        &\color{teal}{\ket{02}\ket{7}\ket{000}} + \color{magenta}{\ket{20}\ket{8}\ket{000}}\\
    \end{aligned}$}};

    % --- Connecting arrows ---
    \tikzset{connArrow/.style={-{Stealth[length=5pt, width=3.5pt]}, semithick, black!80}}

    % Top row: arrows connecting at the bottom of grids
    \draw[connArrow] (0, -9.5) to[bend right=18]
        node[midway, below, font=\scriptsize] {\diagBpBcsArrowCaptionI} (20, -9.5);
    \draw[connArrow] (20, -9.5) to[bend right=18]
        node[midway, below, font=\scriptsize] {\diagBpBcsArrowCaptionII} (40, -9.5);
    \draw[connArrow] (40, -9.5) to[bend right=18]
        node[midway, below, font=\scriptsize] {\diagBpBcsArrowCaptionIII} (60, -9.5);

    % Transition: top row to bottom row (straight down)
    \draw[connArrow, thick]
        (60, -9.5) -- node[midway, below=3pt, font=\scriptsize, rotate=90] {\diagBpBcsArrowCaptionIV} (60, -30.5);

    % Bottom row: arrows connecting at the top of grids (right to left)
    \draw[connArrow] (60, -30.5) to[bend right=18]
        node[midway, above, font=\scriptsize] {\diagBpBcsArrowCaptionV} (40, -30.5);
    \draw[connArrow] (40, -30.5) to[bend right=18]
        node[midway, above, font=\scriptsize] {\diagBpBcsArrowCaptionVI} (20, -30.5);
    \draw[connArrow] (20, -30.5) to[bend right=18]
        node[midway, above, font=\scriptsize] {\diagBpBcsArrowCaptionVII} (0, -30.5);

\end{tikzpicture}

==> diagrams/diag-bp-d2q9-stencil.tex <==
\centering
\begin{tikzpicture}
    % Center node with D2Q8 velocity arrows
    \velocityarrow{(0, 0)}{++(1.1,1.1)};
    \velocityarrow{(0, 0)}{++(-1.1,1.1)};
    \velocityarrow{(0, 0)}{++(1.1,-1.1)};
    \velocityarrow{(0, 0)}{++(-1.1,-1.1)};

    \dtwoqfour{(0,0)}{0.3cm}{4}{c}{0.8}{white}
    \dtwoqfourlabel{(0,0)}{0.3cm}{4}{1}{0.8}{white}{{0}}

    

    % Neighbor circles (same style as center, no arrows)
    % Cardinal: E, N, W, S
    \surroundingcircle{(1.25,0)}{0.15cm}{n1};   \colorcircle{(1.25,0)}{0.2cm}{lightgray}{3pt};
    \node[font=\scriptsize] at (1.25, 0) {$1$};
    \surroundingcircle{(0,1.25)}{0.15cm}{n2};   \colorcircle{(0,1.25)}{0.1cm}{lightgray}{3pt};
    \node[font=\scriptsize] at (0, 1.25) {$2$};
    \surroundingcircle{(-1.25,0)}{0.15cm}{n3};  \colorcircle{(-1.25,0)}{0.1cm}{lightgray}{3pt};
    \node[font=\scriptsize] at (-1.25, 0) {$3$};
    \surroundingcircle{(0,-1.25)}{0.15cm}{n4};  \colorcircle{(0,-1.25)}{0.1cm}{lightgray}{3pt};
    \node[font=\scriptsize] at (0, -1.25) {$4$};
    % Diagonal: NE, NW, SW, SE
    \surroundingcircle{(1.25,1.25)}{0.15cm}{n5};   \colorcircle{(1.25,1.25)}{0.1cm}{lightgray}{3pt};
    \node[font=\scriptsize] at (1.25, 1.25) {$5$};
    \surroundingcircle{(-1.25,1.25)}{0.15cm}{n6};  \colorcircle{(-1.25,1.25)}{0.1cm}{lightgray}{3pt};
    \node[font=\scriptsize] at (-1.25, 1.25) {$6$};
    \surroundingcircle{(-1.25,-1.25)}{0.15cm}{n7}; \colorcircle{(-1.25,-1.25)}{0.1cm}{lightgray}{3pt};
    \node[font=\scriptsize] at (-1.25, -1.25) {$7$};
    \surroundingcircle{(1.25,-1.25)}{0.15cm}{n8};  \colorcircle{(1.25,-1.25)}{0.1cm}{lightgray}{3pt};
    \node[font=\scriptsize] at (1.25, -1.25) {$8$};

\end{tikzpicture}


==> diagrams/diag-bp-intro-demo-bcs.tex <==
\providecommand{\diagBpBcsGrid}{%
    \draw[
      help lines,
      line width=0.4pt,
      color=gray!30,
      dashed
    ] (-8, -8) grid[step={($(4, 4) - (0, 0)$)}] (8, 8);

    % Background lattice points (4x4).
    \foreach \x in {-6,-2,2,6} {
        \foreach \y in {-6,-2,2,6} {
            \dtwoqeight{(\x,\y)}{0.1cm}{2}{0}{1}{white}
        }
    }

    % 2x2 obstacle square in the center.
    \fill[gray!18] (-4,-4) rectangle (4,4);

    \foreach \x/\y in {
        -2/-2,2/-2,
        -2/2,2/2
    } {
        \dtwoqeight{(\x,\y)}{0.1cm}{2}{0}{1}{gray}
    }

    \draw[black, ultra thick, rounded corners=2pt]
        (-4,-4) -- (-4,4) -- (4,4) -- (4,-4) -- cycle;
}

\centering
\begin{tikzpicture}[scale=0.1575]
    % Post-collision under bounce-back (left).
    \begin{scope}[shift={(0,0)}, local bounding box=gridBB]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-6,-6)}{0.1cm}{2}{0}{1}{red}{black}{black}{black}{black}{black}{black}{red}{black}
        \dtwoqeightcolor{(-6,-2)}{0.1cm}{2}{0}{1}{blue}{black}{black}{black}{black}{black}{black}{blue}{black}
        \dtwoqeightcolor{(-2,-6)}{0.1cm}{2}{0}{1}{violet}{black}{black}{black}{black}{black}{black}{violet}{black}
    \end{scope}

    % Pre-collision state (middle). Particles approach the obstacle from
    % the left and from below.
    \begin{scope}[shift={(20,0)}, local bounding box=gridPre]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-6,-6)}{0.1cm}{2}{0}{1}{red}{black}{black}{black}{black}{red}{black}{black}{black}
        \dtwoqeightcolor{(-6,-2)}{0.1cm}{2}{0}{1}{blue}{black}{black}{black}{black}{blue}{black}{black}{black}
        \dtwoqeightcolor{(-2,-6)}{0.1cm}{2}{0}{1}{violet}{black}{black}{black}{black}{violet}{black}{black}{black}
    \end{scope}

    % Post-collision under specular reflection (right).
    \begin{scope}[shift={(40,0)}, local bounding box=gridSR]
        \diagBpBcsGrid
        \dtwoqeightcolor{(-6,-6)}{0.1cm}{2}{0}{1}{red}{black}{black}{black}{black}{black}{black}{red}{black}
        \dtwoqeightcolor{(-6,2)}{0.1cm}{2}{0}{1}{blue}{black}{black}{black}{black}{black}{blue}{black}{black}
        \dtwoqeightcolor{(2,-6)}{0.1cm}{2}{0}{1}{violet}{black}{black}{black}{black}{black}{black}{black}{violet}
    \end{scope}

    % Dashed vertical separators between the three grids.
    \draw[densely dashed, gray!55, semithick] (10, -8) -- (10, 8);
    \draw[densely dashed, gray!55, semithick] (30, -8) -- (30, 8);

    \tikzset{connArrow/.style={-{Stealth[length=5pt, width=3.5pt]},shorten <=4pt, shorten >=4pt, semithick, black!80}}

    % BB arrow: from pre (middle) to post-BB (left), north-center to north-center.
    \draw[connArrow]
        (gridPre.north) to[bend left=-25]
        node[midway, above, font=\footnotesize] {BB}
        (gridBB.north);

    % SR arrow: from pre (middle) to post-SR (right), north-center to north-center.
    \draw[connArrow]
        (gridPre.north) to[bend right=-25]
        node[midway, above, font=\footnotesize] {SR}
        (gridSR.north);

\end{tikzpicture}


==> diagrams/diag-bp-square-shift-1.tex <==
\centering
\begin{tikzpicture}[scale=0.1575]
    \tikzset{cornerLabel/.style={font=\scriptsize, inner sep=1.5pt, fill=white, draw=black, rounded corners=1.5pt, line width=0.3pt}}

    % --- Original specification (left) --------------------------------
    \begin{scope}[shift={(0,0)}, local bounding box=gridOrig]
        % 4x4 D2Q9 lattice with step=4: points at -6,-2,2,6.
        \draw[
          help lines,
          line width=0.4pt,
          color=gray!30,
          dashed
        ] (-8, -8) grid[step={($(4, 4) - (0, 0)$)}] (8, 8);

        % Background lattice points (D2Q9 stencils, white fill).
        \foreach \x in {-6,-2,2,6} {
            \foreach \y in {-6,-2,2,6} {
                \dtwoqeight{(\x,\y)}{0.1cm}{2}{0}{1}{white}
            }
        }

        % 2x2 square geometry centered on the lattice.
        \fill[gray!18] (-4,-4) rectangle (4,4);

        % Interior lattice points shaded gray.
        \foreach \x in {-2,2} {
            \foreach \y in {-2,2} {
                \dtwoqeight{(\x,\y)}{0.1cm}{2}{0}{1}{gray}
            }
        }

        % Object outline.
        \draw[black, ultra thick, rounded corners=2pt] (-4,-4) rectangle (4,4);

                % Axis labels: standard 0--3 indexing.
        \foreach \i/\lab in {0/0,1/1,2/2,3/3} {
            \node[anchor=north, font=\scriptsize] at ({-6+\i*4},-10) {$\lab$};
            \node[anchor=east,  font=\scriptsize] at (-10,{-6+\i*4}) {$\lab$};
        }

        % Corner annotations.
        \node[cornerLabel, anchor=north east] at (-4,-4) {$(\mathrm{l_x},\mathrm{l_y})$};
        \node[cornerLabel, anchor=south east] at (-4, 4) {$(\mathrm{l_x},\mathrm{u_y})$};
        \node[cornerLabel, anchor=north west] at ( 4,-4) {$(\mathrm{u_x},\mathrm{l_y})$};
        \node[cornerLabel, anchor=south west] at ( 4, 4) {$(\mathrm{u_x},\mathrm{u_y})$};


    \end{scope}

    % --- Shifted specification (right) --------------------------------
    \begin{scope}[shift={(24,0)}, local bounding box=gridShift]
        \draw[
          help lines,
          line width=0.4pt,
          color=gray!30,
          dashed
        ] (-8, -8) grid[step={($(4, 4) - (0, 0)$)}] (8, 8);

        % Background lattice points (D2Q9 stencils, white fill).
        \foreach \x in {-6,-2,2,6} {
            \foreach \y in {-6,-2,2,6} {
                \dtwoqeight{(\x,\y)}{0.1cm}{2}{0}{1}{white}
            }
        }

        % 2x2 square geometry shifted so its lower bounds sit at the lattice origin.
        \fill[gray!18] (-8,-8) rectangle (0,0);

        % Interior lattice points shaded gray.
        \foreach \x in {-6,-2} {
            \foreach \y in {-6,-2} {
                \dtwoqeight{(\x,\y)}{0.1cm}{2}{0}{1}{gray}
            }
        }

        % Object outline.
        \draw[black, ultra thick, rounded corners=2pt] (-8,-8) rectangle (0,0);

        % Corner annotations.
        \node[cornerLabel, anchor=south west] at (-8,-10) {\tiny{$(0,0)$}};
        \node[cornerLabel, anchor=north west] at (-8, 2) {\tiny{$(0,\mathrm{u_y}{-}\mathrm{l_y})$}};
        \node[cornerLabel, anchor=south west] at ( 0,-10) {\tiny{$(\mathrm{u_x}{-}\mathrm{l_x},0)$}};
        \node[cornerLabel, anchor=north west] at ( 0, 2) {\tiny{$(\mathrm{u_x}{-}\mathrm{l_x},\mathrm{u_y}{-}\mathrm{l_y})$}};

        % Axis labels: cyclically shifted to indicate the boundary shift.
        \foreach \i/\lab in {0/1,1/2,2/3,3/0} {
            \node[anchor=north, font=\scriptsize] at ({-6+\i*4},-10) {$\lab$};
            \node[anchor=east,  font=\scriptsize] at (-10,{-6+\i*4}) {$\lab$};
        }
    \end{scope}

    
    \tikzset{connArrow/.style={-{Stealth[length=5pt, width=3.5pt]}, shorten <=4pt, shorten >=4pt, semithick, black!80}}
    \draw[connArrow]
        (gridOrig.north) to[bend left=25]
        node[midway, above, font=\footnotesize] {Shifting}
        (gridShift.north);
\end{tikzpicture}


==> diagrams/diag-bp-sr-proof-1.tex <==
\centering
\begin{tikzpicture}[scale=0.4]
    % 3x3 lattice with gridpoints at (-4, 0, 4) on each axis (step 4).
    \draw[help lines, line width=0.4pt, color=gray!30, dashed]
        (-6, -6) grid[step={(4,4)}] (6, 6);

    % Background D2Q9 stencils (white) at every lattice site.
    \foreach \x in {-4, 0, 4} {
        \foreach \y in {-4, 0, 4} {
            \dtwoqeight{(\x,\y)}{0.1cm}{4}{0}{1}{white}
        }
    }

    % Obstacle geometry: rectangle [1,1]x[2,2] in lattice coords
    % (covers gridpoints (1,1), (2,1), (1,2), (2,2) in lattice -> tikz (0,0),(4,0),(0,4),(4,4)).
    \fill[gray!18] (-2,-2) rectangle (6,6);
    \foreach \x/\y in {0/0, 4/0, 0/4, 4/4} {
        \dtwoqeight{(\x,\y)}{0.1cm}{4}{0}{1}{gray}
    }

    % Boundary outline.
    \draw[black, ultra thick, rounded corners=2pt] (-2,-2) rectangle (6,6);

    % Real particle at lattice (0,0) = tikz (-4,-4), velocity index 5 (NE) emphasized.
    \dtwoqeightcolor{(-4,-4)}{0.1cm}{4}{0}{1}{red!60}{black}{black}{black}{black}{red}{black}{black}{black}

    % Ghost particle showing post-stream location at lattice (1,1) = tikz (0,0).
    \dtwoqeightcolor{(0,0)}{0.1cm}{4}{0}{1}{red!40}{black}{black}{black}{black}{red!40}{black}{black}{black}

    % Gridpoint labels centered on their lattice sites:
    % 0 at lattice (0,0), 1 at (1,1), 2 at (1,0), 3 at (0,1).
    \node[font=\tiny, anchor=center] at (-4,-4) {$\boldsymbol{x}_0$};
    \node[font=\tiny, anchor=center] at ( 0, 0) {$\boldsymbol{x}_1$};
    \node[font=\tiny, anchor=center] at ( 0,-4) {$\boldsymbol{x}_2$};
    \node[font=\tiny, anchor=center] at (-4, 0) {$\boldsymbol{x}_3$};

    % Axis labels: lattice index 0--2 along each axis.
    \foreach \i/\lab in {0/0, 1/1, 2/2} {
        \node[anchor=north, font=\scriptsize] at ({-4+\i*4},-7) {$\lab$};
        \node[anchor=east,  font=\scriptsize] at (-7,{-4+\i*4}) {$\lab$};
    }
\end{tikzpicture}


==> diagrams/diag-bp-sr-proof-2.tex <==
\centering
\begin{tikzpicture}[scale=0.4]
    % 3x3 lattice with gridpoints at (-4, 0, 4) on each axis (step 4).
    \draw[help lines, line width=0.4pt, color=gray!30, dashed]
        (-6, -6) grid[step={(4,4)}] (6, 6);

    % Background D2Q9 stencils (white) at every lattice site.
    \foreach \x in {-4, 0, 4} {
        \foreach \y in {-4, 0, 4} {
            \dtwoqeight{(\x,\y)}{0.1cm}{4}{0}{1}{white}
        }
    }

    % Obstacle geometry: rectangle [1,1]x[2,2] + lattice point (0,1) = tikz (-4,0).
    \fill[gray!18] (-2,-2) rectangle (6,6);
    \fill[gray!18] (-6,-2) rectangle (-2,2);
    \foreach \x/\y in {0/0, 4/0, 0/4, 4/4, -4/0} {
        \dtwoqeight{(\x,\y)}{0.1cm}{4}{0}{1}{gray}
    }

    % Boundary outline (L-shape).
    \draw[black, ultra thick, rounded corners=2pt]
        (-2,-2) -- (6,-2) -- (6,6) -- (-2,6) -- (-2,2)
        -- (-6,2) -- (-6,-2) -- cycle;

    % Real particle at lattice (0,0) = tikz (-4,-4), velocity index 5 (NE) emphasized.
    \dtwoqeightcolor{(-4,-4)}{0.1cm}{4}{0}{1}{red!60}{black}{black}{black}{black}{red}{black}{black}{black}

    % Ghost particle showing post-stream location at lattice (1,1) = tikz (0,0).
    \dtwoqeightcolor{(0,0)}{0.1cm}{4}{0}{1}{red!40}{black}{black}{black}{black}{red!40}{black}{black}{black}

    % Gridpoint labels centered on their lattice sites:
    % x_0 at lattice (0,0), x_1 at (1,1), x_2 at (1,0), x_3 at (0,1).
    \node[font=\tiny, anchor=center] at (-4,-4) {$\boldsymbol{x}_0$};
    \node[font=\tiny, anchor=center] at ( 0, 0) {$\boldsymbol{x}_1$};
    \node[font=\tiny, anchor=center] at ( 0,-4) {$\boldsymbol{x}_2$};
    \node[font=\tiny, anchor=center] at (-4, 0) {$\boldsymbol{x}_3$};

    % Axis labels: lattice index 0--2 along each axis.
    \foreach \i/\lab in {0/0, 1/1, 2/2} {
        \node[anchor=north, font=\scriptsize] at ({-4+\i*4},-7) {$\lab$};
        \node[anchor=east,  font=\scriptsize] at (-7,{-4+\i*4}) {$\lab$};
    }
\end{tikzpicture}


==> diagrams/diag-bp-sr-proof-3.tex <==
\centering
\begin{tikzpicture}[scale=0.4]
    % 3x3 lattice with gridpoints at (-4, 0, 4) on each axis (step 4).
    \draw[help lines, line width=0.4pt, color=gray!30, dashed]
        (-6, -6) grid[step={(4,4)}] (6, 6);

    % Background D2Q9 stencils (white) at every lattice site.
    \foreach \x in {-4, 0, 4} {
        \foreach \y in {-4, 0, 4} {
            \dtwoqeight{(\x,\y)}{0.1cm}{4}{0}{1}{white}
        }
    }

    % Obstacle geometry: rectangle [1,1]x[2,2] + lattice point (1,0) = tikz (0,-4).
    \fill[gray!18] (-2,-2) rectangle (6,6);
    \fill[gray!18] (-2,-6) rectangle (2,-2);
    \foreach \x/\y in {0/0, 4/0, 0/4, 4/4, 0/-4} {
        \dtwoqeight{(\x,\y)}{0.1cm}{4}{0}{1}{gray}
    }

    % Boundary outline (L-shape, mirrored).
    \draw[black, ultra thick, rounded corners=2pt]
        (-2,-2) -- (-2,-6) -- (2,-6) -- (2,-2)
        -- (6,-2) -- (6,6) -- (-2,6) -- cycle;

    % Real particle at lattice (0,0) = tikz (-4,-4), velocity index 5 (NE) emphasized.
    \dtwoqeightcolor{(-4,-4)}{0.1cm}{4}{0}{1}{red!60}{black}{black}{black}{black}{red}{black}{black}{black}

    % Ghost particle showing post-stream location at lattice (1,1) = tikz (0,0).
    \dtwoqeightcolor{(0,0)}{0.1cm}{4}{0}{1}{red!40}{black}{black}{black}{black}{red!40}{black}{black}{black}

    % Gridpoint labels centered on their lattice sites:
    % x_0 at lattice (0,0), x_1 at (1,1), x_2 at (1,0), x_3 at (0,1).
    \node[font=\tiny, anchor=center] at (-4,-4) {$\boldsymbol{x}_0$};
    \node[font=\tiny, anchor=center] at ( 0, 0) {$\boldsymbol{x}_1$};
    \node[font=\tiny, anchor=center] at ( 0,-4) {$\boldsymbol{x}_2$};
    \node[font=\tiny, anchor=center] at (-4, 0) {$\boldsymbol{x}_3$};

    % Axis labels: lattice index 0--2 along each axis.
    \foreach \i/\lab in {0/0, 1/1, 2/2} {
        \node[anchor=north, font=\scriptsize] at ({-4+\i*4},-7) {$\lab$};
        \node[anchor=east,  font=\scriptsize] at (-7,{-4+\i*4}) {$\lab$};
    }
\end{tikzpicture}


==> diagrams/diag-bp-sr-proof-4.tex <==
\centering
\begin{tikzpicture}[scale=0.4]
    % 3x3 lattice with gridpoints at (-4, 0, 4) on each axis (step 4).
    \draw[help lines, line width=0.4pt, color=gray!30, dashed]
        (-6, -6) grid[step={(4,4)}] (6, 6);

    % Background D2Q9 stencils (white) at every lattice site.
    \foreach \x in {-4, 0, 4} {
        \foreach \y in {-4, 0, 4} {
            \dtwoqeight{(\x,\y)}{0.1cm}{4}{0}{1}{white}
        }
    }

    % Obstacle geometry: rectangle [1,1]x[2,2] + lattice points (1,0) and (0,1).
    \fill[gray!18] (-2,-2) rectangle (6,6);
    \fill[gray!18] (-6,-2) rectangle (-2,2);
    \fill[gray!18] (-2,-6) rectangle (2,-2);
    \foreach \x/\y in {0/0, 4/0, 0/4, 4/4, -4/0, 0/-4} {
        \dtwoqeight{(\x,\y)}{0.1cm}{4}{0}{1}{gray}
    }

    % Boundary outline (concave staircase).
    \draw[black, ultra thick, rounded corners=2pt]
        (-2,-2) -- (-2,-6) -- (2,-6) -- (2,-2)
        -- (6,-2) -- (6,6) -- (-2,6) -- (-2,2)
        -- (-6,2) -- (-6,-2) -- cycle;

    % Real particle at lattice (0,0) = tikz (-4,-4), velocity index 5 (NE) emphasized.
    \dtwoqeightcolor{(-4,-4)}{0.1cm}{4}{0}{1}{red!60}{black}{black}{black}{black}{red}{black}{black}{black}

    % Ghost particle showing post-stream location at lattice (1,1) = tikz (0,0).
    \dtwoqeightcolor{(0,0)}{0.1cm}{4}{0}{1}{red!40}{black}{black}{black}{black}{red!40}{black}{black}{black}

    % Gridpoint labels centered on their lattice sites:
    % x_0 at lattice (0,0), x_1 at (1,1), x_2 at (1,0), x_3 at (0,1).
    \node[font=\tiny, anchor=center] at (-4,-4) {$\boldsymbol{x}_0$};
    \node[font=\tiny, anchor=center] at ( 0, 0) {$\boldsymbol{x}_1$};
    \node[font=\tiny, anchor=center] at ( 0,-4) {$\boldsymbol{x}_2$};
    \node[font=\tiny, anchor=center] at (-4, 0) {$\boldsymbol{x}_3$};

    % Axis labels: lattice index 0--2 along each axis.
    \foreach \i/\lab in {0/0, 1/1, 2/2} {
        \node[anchor=north, font=\scriptsize] at ({-4+\i*4},-7) {$\lab$};
        \node[anchor=east,  font=\scriptsize] at (-7,{-4+\i*4}) {$\lab$};
    }
\end{tikzpicture}


==> diagrams/diag-bp-ymon-staircase.tex <==
\centering
\begin{tikzpicture}[scale=0.15]
    % Distinct pastel fills, one per staircase segment.
    \definecolor{segA}{RGB}{255,210,210}
    \definecolor{segB}{RGB}{255,228,196}
    \definecolor{segC}{RGB}{255,245,205}
    \definecolor{segD}{RGB}{215,245,215}
    \definecolor{segE}{RGB}{200,235,235}
    \definecolor{segF}{RGB}{200,228,250}
    \definecolor{segG}{RGB}{225,210,245}
    \definecolor{segH}{RGB}{255,220,235}
    \definecolor{segI}{RGB}{240,230,200}
    \definecolor{segJ}{RGB}{220,240,225}
    \definecolor{segK}{RGB}{255,225,210}
    \definecolor{segL}{RGB}{235,225,250}

    % Segment background fills: maximal runs of columns sharing a common
    % staircase height for the region y < sqrt(x) on a 128 x 16 lattice.
    % Column 0 contributes no shaded points and is omitted.
    \fill[segA] (  0.5,-0.5) rectangle (  1.5,  0.5);   % col 1,        h=1
    \fill[segB] (  1.5,-0.5) rectangle (  4.5,  1.5);   % cols 2-4,     h=2
    \fill[segC] (  4.5,-0.5) rectangle (  9.5,  2.5);   % cols 5-9,     h=3
    \fill[segD] (  9.5,-0.5) rectangle ( 16.5,  3.5);   % cols 10-16,   h=4
    \fill[segE] ( 16.5,-0.5) rectangle ( 25.5,  4.5);   % cols 17-25,   h=5
    \fill[segF] ( 25.5,-0.5) rectangle ( 36.5,  5.5);   % cols 26-36,   h=6
    \fill[segG] ( 36.5,-0.5) rectangle ( 49.5,  6.5);   % cols 37-49,   h=7
    \fill[segH] ( 49.5,-0.5) rectangle ( 64.5,  7.5);   % cols 50-64,   h=8
    \fill[segI] ( 64.5,-0.5) rectangle ( 81.5,  8.5);   % cols 65-81,   h=9
    \fill[segJ] ( 81.5,-0.5) rectangle (100.5,  9.5);   % cols 82-100,  h=10
    \fill[segK] (100.5,-0.5) rectangle (121.5, 10.5);   % cols 101-121, h=11
    \fill[segL] (121.5,-0.5) rectangle (127.5, 11.5);   % cols 122-127, h=12

    % Dashed lattice grid.
    \draw[help lines, line width=0.20pt, color=gray!50, dotted]
        (-0.5,-0.5) grid[step=0.5] (127.5,15.5);

    % Vertical dashed separators between segments. Drawn after the help
    % grid so they sit on top of it, with a thicker, darker dash pattern
    % to remain visually distinct from the lattice gridlines.
    \foreach \xb in {0.5,1.5,4.5,9.5,16.5,25.5,36.5,49.5,64.5,81.5,100.5,121.5} {
        \draw[densely dashed, line width=0.6pt, gray!80]
            (\xb,-0.5) -- (\xb,15.5);
    }

    % Outer bounding box.
    \draw[black, thick] (-0.5,-0.5) rectangle (127.5,15.5);

    % Lattice gridpoints under the curve, drawn as grey dots.
    % We loop only over shaded points (per-column count = ceil(sqrt(x))).
    \foreach \x in {1,...,127} {
        \foreach \y in {0,...,15} {
            \fill[gray!75] (\x,\y) circle (0.18);
        }
    }

    % Continuous curve y = sqrt(x), drawn until it leaves the right edge
    % of the grid. Within the figure the curve never reaches the top.
    \draw[red, very thick, smooth, samples=200, domain=0:127.5]
        plot ({\x},{sqrt(\x)});

    % Staircase boundary of the shaded region.
    \draw[black, very thick]
        ( -0.5,-0.5) -- (  0.5,-0.5) -- (  0.5, 0.5) -- (  1.5, 0.5)
        -- (  1.5, 1.5) -- (  4.5, 1.5) -- (  4.5, 2.5) -- (  9.5, 2.5)
        -- (  9.5, 3.5) -- ( 16.5, 3.5) -- ( 16.5, 4.5) -- ( 25.5, 4.5)
        -- ( 25.5, 5.5) -- ( 36.5, 5.5) -- ( 36.5, 6.5) -- ( 49.5, 6.5)
        -- ( 49.5, 7.5) -- ( 64.5, 7.5) -- ( 64.5, 8.5) -- ( 81.5, 8.5)
        -- ( 81.5, 9.5) -- (100.5, 9.5) -- (100.5,10.5) -- (121.5,10.5)
        -- (121.5,11.5) -- (127.5,11.5);

    % Axis ticks: every 16 along x (very wide), every 4 along y.
    \foreach \i in {0,16,32,48,64,80,96,112,127} {
        \node[anchor=north, font=\scriptsize] at (\i,-1.4) {\i};
    }
    \foreach \i in {0,4,8,12,15} {
        \node[anchor=east,  font=\scriptsize] at (-1.4,\i) {\i};
    }

    % Curve label, anchored above the right end of the curve.
    \node[red, anchor=south] at (120,12.0) {$y=x^2$};
\end{tikzpicture}

